Adaptive isogeometric analysis of high-order phase-field fracture based on THB-splines

In recent decades, the study of fracture propagation in solids has increasingly relied on phase-field models. Several recent contributions have highlighted the potential of this approach in both static and dynamic frameworks. However, a major limitation remains the high computational cost. Two main strategies have been identified to mitigate this issue: the use of locally refined meshes and the adoption of higher-order models. In this work, leveraging Truncated Hierarchical B-splines (THB-splines), we introduce adaptive simulations of higher-order phase-field formulations (AT1 and AT2), focusing primarily on two-dimensional fracture problems.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={
			group name=myplot,
			group size=4 by 3,
			vertical sep=5pt,
			horizontal sep=5pt,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			yticklabels at=edge left,
			ylabels at=edge left
        },
	width=0.3\linewidth,
	height=0.165\textheight,
    xlabel = {$u_y$},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
    x unit={mm},
    legend columns = 6,
    % transpose legend,
]
\nextgroupplot[	ymin = 1.3e-3, ymax = 3.5e-3, ylabel={$\mathcal{D}$}, y unit={kJ/mm},]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 3.5e-3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 3.5e-3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 3.5e-3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,
			ylabel={CPU time},
			y unit={s},
			]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[ymin = 1e3,ymax=1e5,
				ymode=log,
				ylabel={\#DoFs},
				y unit={-}, grid=major]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=1e5,ymode=log,grid=major]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=1e5,ymode=log,grid=major]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=1e5,ymode=log,
				legend to name={CommonLegend},grid=major]
\draw[black!50] (axis cs: 0e-3,1.35e-3) -- (axis cs: 6e-3,1.35e-3);
\addlegendimage{TP_AT1_Order2_coarse,black}\addlegendentry{Coarse} % $h=\ell_0/2$
\addlegendimage{TP_AT2_Order2_fine,black}\addlegendentry{Fine} % $h=\ell_0/4$

\addlegendimage{TP_AT1_Order2_coarse,solid,no markers}\addlegendentry{AT1, Order 2}
\addlegendimage{TP_AT1_Order4_coarse,solid,no markers}\addlegendentry{AT1, Order 4}
\addlegendimage{TP_AT2_Order2_coarse,solid,no markers}\addlegendentry{AT2, Order 2}
\addlegendimage{TP_AT2_Order4_coarse,solid,no markers}\addlegendentry{AT2, Order 4}

\node[anchor=south east,scale=0.8] at (axis cs: 6e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/tensile_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\end{groupplot}
\path (myplot c2r1.north east) -- node[above,inner sep=15pt]{\pgfplotslegendfromname{CommonLegend}} (myplot c3r1.north west);
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
        group style={
			group name=myplot,
			group size=4 by 3,
			vertical sep=5pt,
			horizontal sep=5pt,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			yticklabels at=edge left,
			ylabels at=edge left
        },
	width=0.3\linewidth,
	height=0.165\textheight,
    xlabel = {$u_y$},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
    x unit={mm},
    legend columns = 6,
    % transpose legend,
]
\nextgroupplot[	ymin = 1.3e-3, ymax = 2.5e-3, ylabel={$\mathcal{D}$}, y unit={kJ/mm},]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 2.5e-3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 2.5e-3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[	ymin = 1.3e-3, ymax = 2.5e-3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,	] table[header=true,col sep=comma, x=u, y=E_d] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid			] table[header=true,col sep=comma, x=u, y=E_d] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed	] table[header=true,col sep=comma, x=u, y=E_d] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted	] table[header=true,col sep=comma, x=u, y=E_d] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,
			ylabel={CPU time},
			y unit={s},
			]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymode=log,ymin = 1,ymax=5e3,]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y expr={\thisrow{elAssemblyTime} + \thisrow{elSolverTime} + \thisrow{pfAssemblyTime} + \thisrow{pfSolverTime}}] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[ymin = 1e3,ymax=3e5,
				ymode=log,
				ylabel={\#DoFs},
				grid=major,
				y unit={-}]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{2}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=3e5,ymode=log,grid=major]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{1}
\def\ORDER{4}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
\def\MESH{0.50}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

% \def\MESH{0.25}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=3e5,ymode=log,grid=major]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{2}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};

\nextgroupplot[ymin = 1e3,ymax=3e5,ymode=log,grid=major,
				legend to name={CommonLegend},]
\draw[black!50] (axis cs: 6e-3,1.35e-3) -- (axis cs: 12e-3,1.35e-3);
\addlegendimage{TP_AT2_Order2_coarse,black}\addlegendentry{Coarse} % $h=\ell_0/2$
\addlegendimage{TP_AT2_Order2_fine,black}\addlegendentry{Fine} % $h=\ell_0/4$

\addlegendimage{TP_AT1_Order2_coarse,solid,no markers}\addlegendentry{AT1, Order 2}
\addlegendimage{TP_AT1_Order4_coarse,solid,no markers}\addlegendentry{AT1, Order 4}
\addlegendimage{TP_AT2_Order2_coarse,solid,no markers}\addlegendentry{AT2, Order 2}
\addlegendimage{TP_AT2_Order4_coarse,solid,no markers}\addlegendentry{AT2, Order 4}

\node[anchor=south east,scale=0.8] at (axis cs: 12e-3,1.35e-3) {$1.35$};
\def\AT{2}
\def\ORDER{4}
\node[anchor=south west,scale=0.8] at (rel axis cs: 0.05,0.05){AT\AT, Order \ORDER};
% \def\MESH{0.50}
% \def\MESHl{\MESH l0}
% \addplot+[TP_AT\AT_Order\ORDER_coarse	,opacity=0.5	,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \addplot+[THB_AT\AT_Order\ORDER_coarse_hybrid			,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};

\def\MESH{0.25}
\def\MESHl{\MESH l0}
\addplot+[TP_AT\AT_Order\ORDER_fine	,opacity=0.5		,mark size=2pt	,only marks,] 		table[header=true,col sep=comma, x=u, y=basis_size] {Data/TB/shear_TB_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_implicit			,mark=none		,solid] 			table[header=true,col sep=comma, x=u, y=basis_size] {Data/implicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_explicit			,mark=none		,densely dashed] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/explicit/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
\addplot+[THB_AT\AT_Order\ORDER_fine_hybrid				,mark=none		,densely dotted] 	table[header=true,col sep=comma, x=u, y=basis_size] {Data/hybrid/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER.csv};
% \node[anchor=north west,scale=0.8] at (rel axis cs: 0.05,0.95){AT\AT, Order \ORDER};
\end{groupplot}
\path (myplot c2r1.north east) -- node[above,inner sep=15pt]{\pgfplotslegendfromname{CommonLegend}} (myplot c3r1.north west);
\end{tikzpicture}

==> Sections/Sensitivity.tex <==
{
\NEW In this appendix a sensitivity study on the parameters related to the refinement area tolerance ($\mathtt{TOL}_{\text{ref}}$) and the lower-bound of the damage field for element marking ($\SCALAR{d}_{\text{min}}$) is presented. The sensitivity study is performed for the fourth-order AT-1 model on the coarse mesh ($h=\ell_0/2$) for both the tensile and shear tests.\\

Firstly, \cref{fig:param_study_contour} and \ref{fig:param_study_contour_bound} present the contours of the damage field at level $\SCALAR{d}=0.5$ for different values of $\mathtt{TOL}_{\text{ref}}$ and $\SCALAR{d}_{\text{min}}$, respectively.\\
For varying refinement area tolerance $\mathtt{TOL}_{\text{ref}}$, \cref{fig:param_study_contour} shows that too high values lead to a refinement lag with respect to the crack tip, causing inaccurate results. This is explained by the fact that the higher the refinement area tolerance, the more elements need to be marked for refinement in order to trigger load-step re-computation.\\
Moreover, \cref{fig:param_study_contour_bound} shows that for varying damage threshold $\SCALAR{d}_{\text{min}}$, too high values lead to a refinement lag with respect to the crack tip, causing inaccurate results. This is explained by the fact that the higher the damage threshold, the smaller the refinement area around the crack tip.\\
}

\begin{figure}
\centering
\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture}
		\def\minIdx{15}
		\def\maxIdx{20}
		\def\minDispl{0.45} %*100 for better accuracy
		\def\stepDispl{0.03}
		\pgfmathsetmacro{\maxDispl}{\minDispl+\stepDispl*(\maxIdx-\minIdx)}
		\begin{groupplot}[
			group style={
				group name=myplot,
				group size=2 by 3,
				horizontal sep=5pt,
				vertical sep=5pt,
				xticklabels at=edge bottom,
				xlabels at=edge bottom,
				yticklabels at=edge left,
				ylabels at=edge left
			},
			width=0.55\linewidth,
			% height=0.225\linewidth,
			axis equal image,
			xlabel={$x$},
			x unit={mm},
			ylabel={$y$},
			y unit={mm},
			xmin = 0.45,xmax = 1.0,
			ymin = 0.45,ymax = 0.55,
			cycle list name=MyCycleList,
			every mark/.style={solid},
			legend to name=zelda,
			legend columns = 6,
			legend style={/tikz/every even column/.append style={column sep=0.25cm}}
			]

			\pgfplotsforeachungrouped \step in {\minIdx,...,\maxIdx}%
			{
				\pgfmathsetmacro{\disp}{\minDispl+\stepDispl*(\step-\minIdx)}
				\def\AT{1}
				\def\ORDER{4}
				\def\MESH{0.50}
				\def\MESHl{\MESH l0}
				\edef\tmp
				{
					\noexpand\nextgroupplot[
					]
					\noexpand\addlegendimage{empty legend};
					\noexpand\addlegendentry{$\noexpand\mathtt{TOL}_{\text{ref}}$:};
					\noexpand\addlegendimage{thick,col1,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.001$};
					\noexpand\addlegendimage{black!50,opacity=0.5,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$\noexpand\mathbf{0.005}$};
					\noexpand\addlegendimage{thick,col2,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.01$};
					\noexpand\addlegendimage{thick,col3,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.05$};
					\noexpand\addlegendimage{thick,col4,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.1$};
					\noexpand\addplot+[black!50,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_contours/contour_\step.csv};

					\noexpand\addplot+[thick,col1,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.001_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col2,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.01_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col3,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.05_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col4,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.1_contours/contour_\step.csv};
					\noexpand\node[anchor=north west,scale=0.8] at (rel axis cs: 0,1) {$u=\pgfmathprintnumber[precision=3]{\disp}\cdot 10^{-3}$};
					}
				\tmp
			}
		\end{groupplot}
		\node[anchor=south] (legend) at ($(myplot c1r1.north east)!0.5!(myplot c2r1.north west)$)
		{\pgfplotslegendfromname{zelda}};
	\end{tikzpicture}
	\caption{Tensile test.}
	\label{fig:param_study_contour_tensile}
\end{subfigure}

\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture}
		\def\minIdx{11}
		\def\maxIdx{20}
		\def\minDispl{0.93} %*100 for better accuracy
		\def\stepDispl{0.03}
		\pgfmathsetmacro{\maxDispl}{\minDispl+\stepDispl*(\maxIdx-\minIdx)}
		\begin{groupplot}[
			group style={
				group name=myplot,
				group size=5 by 2,
				horizontal sep=5pt,
				vertical sep=5pt,
				xticklabels at=edge bottom,
				xlabels at=edge bottom,
				yticklabels at=edge left,
				ylabels at=edge left
			},
			width=0.4\linewidth,
			% height=0.225\textheight,
			axis equal image,
			xlabel={$x$},
			x unit={mm},
			ylabel={$y$},
			y unit={mm},
			xmin = 0.5,xmax = 0.7,
			ymin = 0.2,ymax = 0.55,
			cycle list name=MyCycleList,
			every mark/.style={solid},
			legend to name=zelda,
			legend columns = 6,
			legend style={/tikz/every even column/.append style={column sep=0.25cm}}
			]

			\pgfplotsforeachungrouped \step in {\minIdx,...,\maxIdx}%
			{
				\pgfmathsetmacro{\disp}{\minDispl+\stepDispl*(\step-\minIdx)}
				\def\AT{1}
				\def\ORDER{4}
				\def\MESH{0.50}
				\def\MESHl{\MESH l0}
				\edef\tmp
				{
					\noexpand\nextgroupplot
					\noexpand\addlegendimage{empty legend};
					\noexpand\addlegendentry{$\noexpand\mathtt{TOL}_{\text{ref}}$:};
					\noexpand\addlegendimage{thick,col1,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.001$};
					\noexpand\addlegendimage{black!50,opacity=1.0,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$\noexpand\mathbf{0.005}$};
					\noexpand\addlegendimage{thick,col2,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.01$};
					\noexpand\addlegendimage{thick,col3,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.05$};
					\noexpand\addlegendimage{thick,col4,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.01$};

					\noexpand\addplot+[black!50,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.001_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col1,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col2,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.01_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col3,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.05_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col4,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_SizeRatio/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.1_contours/contour_\step.csv};
					\noexpand\node[anchor=north east,scale=0.8] at (rel axis cs: 1,1) {$u=\pgfmathprintnumber[precision=3]{\disp}\cdot 10^{-3}$};
				}
				\tmp
			}
		\end{groupplot}
		\node[anchor=south] (legend) at ($(myplot c1r1.north east)!0.5!(myplot c5r1.north west)$)
		{\pgfplotslegendfromname{zelda}};
	\end{tikzpicture}
	\caption{Shear test.}
	\label{fig:param_study_contour_shear}
\end{subfigure}
\caption{Contours of the damage field at level $\SCALAR{d}=0.5$ for the (\subref{fig:param_study_contour_tensile}) tensile and (\subref{fig:param_study_contour_shear}) shear tests using the fourth-order AT-1 model on the coarse mesh ($h=\ell_0/2$). Rows correspond to different parameter values; columns to the refinement tolerance $\mathtt{TOL}_{\text{ref}}$ (left) and marking lower-bound $\SCALAR{d}_{\text{min}}$ (right) variations. The boldface values correspond to the parameters used in \cref{sec:benchmarks}.}
\label{fig:param_study_contour}
\end{figure}

\begin{figure}
\centering
\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture}
		\def\minIdx{15}
		\def\maxIdx{20}
		\def\minDispl{0.45} %*100 for better accuracy
		\def\stepDispl{0.03}
		\pgfmathsetmacro{\maxDispl}{\minDispl+\stepDispl*(\maxIdx-\minIdx)}
		\begin{groupplot}[
			group style={
				group name=myplot,
				group size=2 by 3,
				horizontal sep=5pt,
				vertical sep=5pt,
				xticklabels at=edge bottom,
				xlabels at=edge bottom,
				yticklabels at=edge left,
				ylabels at=edge left
			},
			width=0.55\linewidth,
			% height=0.45\linewidth,
			axis equal image,
			xlabel={$x$},
			x unit={mm},
			ylabel={$y$},
			y unit={mm},
			xmin = 0.45,xmax = 1.0,
			ymin = 0.45,ymax = 0.55,
			cycle list name=MyCycleList,
			every mark/.style={solid},
			legend to name=zelda,
			legend columns = 6,
			legend style={/tikz/every even column/.append style={column sep=0.25cm}}
			]

			\pgfplotsforeachungrouped \step in {\minIdx,...,\maxIdx}%
			{
				\pgfmathsetmacro{\disp}{\minDispl+\stepDispl*(\step-\minIdx)}
				\def\AT{1}
				\def\ORDER{4}
				\def\MESH{0.50}
				\def\MESHl{\MESH l0}
				\edef\tmp
				{
					\noexpand\nextgroupplot[
					]
					\noexpand\addlegendimage{empty legend};
					\noexpand\addlegendentry{$\noexpand\SCALAR{d}_{\text{min}}$:};
					\noexpand\addlegendimage{thick,col1,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.05$};
					\noexpand\addlegendimage{black!50,opacity=0.5,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$\noexpand\mathbf{0.1}$};
					\noexpand\addlegendimage{thick,col2,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.2$};
					\noexpand\addlegendimage{thick,col3,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.3$};
					\noexpand\addlegendimage{thick,col4,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.4$};
					\noexpand\addplot+[black!50,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.1_contours/contour_\step.csv};
					
					\noexpand\addplot+[thick,col1,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.05_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col2,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.2_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col3,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.3_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col4,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/tensile_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.4_contours/contour_\step.csv};
					\noexpand\node[anchor=north west,scale=0.8] at (rel axis cs: 0,1) {$u=\pgfmathprintnumber[precision=3]{\disp}\cdot 10^{-3}$};
					}
				\tmp
			}
		\end{groupplot}
		\node[anchor=south] (legend) at ($(myplot c1r1.north east)!0.5!(myplot c2r1.north west)$)
		{\pgfplotslegendfromname{zelda}};
	\end{tikzpicture}
	\caption{Tensile test.}
	\label{fig:param_study_contour_bound_tensile}
\end{subfigure}

\begin{subfigure}{\linewidth}
	\centering
	\begin{tikzpicture}
		\def\minIdx{11}
		\def\maxIdx{20}
		\def\minDispl{0.93} %*100 for better accuracy
		\def\stepDispl{0.03}
		\pgfmathsetmacro{\maxDispl}{\minDispl+\stepDispl*(\maxIdx-\minIdx)}
		\begin{groupplot}[
			group style={
				group name=myplot,
				group size=5 by 2,
				horizontal sep=5pt,
				vertical sep=5pt,
				xticklabels at=edge bottom,
				xlabels at=edge bottom,
				yticklabels at=edge left,
				ylabels at=edge left
			},
			width=0.4\linewidth,
			% height=0.45\linewidth,
			axis equal image,
			xlabel={$x$},
			x unit={mm},
			ylabel={$y$},
			y unit={mm},
			xmin = 0.5,xmax = 0.7,
			ymin = 0.2,ymax = 0.55,
			cycle list name=MyCycleList,
			every mark/.style={solid},
			legend to name=zelda,
			legend columns = 6,
			legend style={/tikz/every even column/.append style={column sep=0.25cm}}
			]

			\pgfplotsforeachungrouped \step in {\minIdx,...,\maxIdx}%
			{
				\pgfmathsetmacro{\disp}{\minDispl+\stepDispl*(\step-\minIdx)}
				\def\AT{1}
				\def\ORDER{4}
				\def\MESH{0.50}
				\def\MESHl{\MESH l0}
				\edef\tmp
				{
					\noexpand\nextgroupplot
					\noexpand\addlegendimage{empty legend};
					\noexpand\addlegendentry{$\noexpand\SCALAR{d}_{\text{min}}$:};
					\noexpand\addlegendimage{thick,col1,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.05$};
					\noexpand\addlegendimage{black!50,opacity=1.0,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$\noexpand\mathbf{0.1}$};
					\noexpand\addlegendimage{thick,col2,mark=*,only marks,mark size=1pt,solid};	
					\noexpand\addlegendentry{$0.2$};
					\noexpand\addlegendimage{thick,col3,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.3$};
					\noexpand\addlegendimage{thick,col4,mark=*,only marks,mark size=1pt,solid};
					\noexpand\addlegendentry{$0.4$};					
					\noexpand\addplot+[black!50,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.1_contours/contour_\step.csv};

					\noexpand\addplot+[thick,col1,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.05_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col2,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.2_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col3,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.3_contours/contour_\step.csv};
					\noexpand\addplot+[thick,col4,opacity=0.5,mark=*,only marks,mark size=0.3pt] table[header=true,col sep=comma, x index=1, y index=2,] {Data/hybrid_LowerBound/shear_THB_4l0_\MESHl_AT-\AT_Order\ORDER_hybrid_S=0.005_bound=0.4_contours/contour_\step.csv};
					\noexpand\node[anchor=north east,scale=0.8] at (rel axis cs: 1,1) {$u=\pgfmathprintnumber[precision=3]{\disp}\cdot 10^{-3}$};
				}
				\tmp
			}
		\end{groupplot}
		\node[anchor=south] (legend) at ($(myplot c1r1.north east)!0.5!(myplot c5r1.north west)$)
		{\pgfplotslegendfromname{zelda}};
	\end{tikzpicture}
	\caption{Shear test.}
	\label{fig:param_study_contour_bound_shear}
\end{subfigure}
\caption{Contours of the damage field at level $\SCALAR{d}=0.5$ for the (\subref{fig:param_study_contour_bound_tensile}) tensile and (\subref{fig:param_study_contour_bound_shear}) shear tests using the fourth-order AT-1 model on the coarse mesh ($h=\ell_0/2$). Rows correspond to different parameter values; columns to the refinement tolerance $\mathtt{TOL}_{\text{ref}}$ (left) and marking lower-bound $\SCALAR{d}_{\text{min}}$ (right) variations. The boldface values correspond to the parameters used in \cref{sec:benchmarks}.}
\label{fig:param_study_contour_bound}
\end{figure}


{\NEW
Secondly, \cref{fig:param_study_time} presents the reaction force, dissipated energy, CPU time and number of degrees of freedom with respect to the displacement at the top boundary for different values of $\mathtt{TOL}_{\text{ref}}$ and $\SCALAR{d}_{\text{min}}$, respectively. These figures show that too high values of $\mathtt{TOL}_{\text{ref}}$ and $\SCALAR{d}_{\text{min}}$ cause inaccurate prediction of global quantities (reaction force and dissipated energy). In addition, it can be seen that high refinement area tolerances $\mathtt{TOL}_{\text{ref}}$ lead to a reduction in CPU time without reducing the number of degrees of freedom, explained by the fact that it primarily affects the number of load-step recomputations. Moreover, high damage thresholds $\SCALAR{d}_{\text{min}}$ lead to a reduction in CPU time and number of degrees of freedom, which is expected because it primarily affects the number of elements marked for refinement.\\
}

\begin{figure}
\centering
\begin{subfigure}{0.5\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplot,
        group size=2 by 4,
        vertical sep=15pt,
        horizontal sep=5pt,
        xticklabels at=edge bottom,
        xlabels at=edge bottom,
        yticklabels at=edge left,
        ylabels at=edge left
    },
    width=0.55\linewidth,
    height=0.225\textheight,
    xlabel={$u_y$},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
    x unit={mm},
    legend columns=1,
]
% ----------------------------------------------------------------
% Row 1: Reaction force F_y
% ----------------------------------------------------------------
\nextgroupplot[ymin=0, ymax=0.6, 
			ylabel={$F_y$}, y unit={kN/mm}, title={Ref. tolerance $\mathtt{TOL}_{\text{ref}}$},
            %    legend to name={ParamStudySRLegend}
			% legend pos=north west
			   ]
\addplot+[thick,black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=0, ymax=0.6, 
				title={Lower-bound $\SCALAR{d}_{\text{min}}$},
            %    legend to name={ParamStudyLBLegend}
			   ]

\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fy}]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};

% ----------------------------------------------------------------
% Row 2: Dissipated energy D
% ----------------------------------------------------------------
\nextgroupplot[ymin=1.3e-3, ymax=3.0e-3, 
				ylabel={$\mathcal{D}$}, y unit={kJ/mm}
				]

\draw[black!50] (axis cs:0e-3,1.35e-3) -- (axis cs:6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs:6e-3,1.35e-3) {$1.35$};
\addplot+[thick,black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=E_d]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=E_d]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=1.3e-3, ymax=3.0e-3]

\draw[black!50] (axis cs:0e-3,1.35e-3) -- (axis cs:6e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs:6e-3,1.35e-3) {$1.35$};
\addplot+[thick,black!50,only marks, mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=E_d]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=E_d]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
% ----------------------------------------------------------------
% Row 3: Total CPU time per load step
% ----------------------------------------------------------------
\nextgroupplot[ymode=log, ymin=5e-1, ymax=5e2, ylabel={CPU time}, y unit={s}]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u,
		  y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u,
		  y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymode=log, ymin=5e-1, ymax=5e2]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u,
		  y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u,
		  y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
% ----------------------------------------------------------------
% Row 4: Degrees of freedom (basis_size)
% ----------------------------------------------------------------
\nextgroupplot[ymin=1e3, ymax=5e3, ylabel={DoFs}, legend to name={ParamStudySizeRatioLegend}] %ymode=log

\addlegendimage{empty legend}\addlegendentry{$\mathtt{TOL}_{\text{ref}}$:}
\addlegendimage{thick,col1,mark=none,solid}\addlegendentry{$0.001$}
\addlegendimage{thick,black!50,only marks,mark=square,mark options={solid}}\addlegendentry{$\mathbf{0.005}$}
\addlegendimage{thick,col2,mark=none,solid}\addlegendentry{$0.01$}
\addlegendimage{thick,col3,mark=none,solid}\addlegendentry{$0.05$}
\addlegendimage{thick,col4,mark=none,solid}\addlegendentry{$0.1$}

\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=basis_size]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=basis_size]
	{Data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=1e3, ymax=5e3, legend to name={ParamStudyLowerBoundLegend}] %ymode=log

\addlegendimage{empty legend}\addlegendentry{$\SCALAR{d}_{\text{min}}$:}
\addlegendimage{thick,col1,mark=none,solid}\addlegendentry{$0.05$}
\addlegendimage{thick,black!50,only marks,mark=square,mark options={solid}}\addlegendentry{$\mathbf{0.1}$}
\addlegendimage{thick,col2,mark=none,solid}\addlegendentry{$0.2$}
\addlegendimage{thick,col3,mark=none,solid}\addlegendentry{$0.3$}
\addlegendimage{thick,col4,mark=none,solid}\addlegendentry{$0.4$}

\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=basis_size]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y=basis_size]
	{Data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
\end{groupplot}
\path (myplot c1r4.south) -- node[anchor=north,below=1.2cm]{\pgfplotslegendfromname{ParamStudySizeRatioLegend}} (myplot c1r4.south);
\path (myplot c2r4.south) -- node[anchor=north,below=1.2cm]{\pgfplotslegendfromname{ParamStudyLowerBoundLegend}} (myplot c2r4.south);
\end{tikzpicture}
\caption{Tensile test.}
\label{fig:param_study_time_tensile}
\end{subfigure}\begin{subfigure}{0.5\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplot,
        group size=2 by 4,
        vertical sep=15pt,
        horizontal sep=5pt,
        xticklabels at=edge bottom,
        xlabels at=edge bottom,
        yticklabels at=edge left,
        ylabels at=edge left
    },
    width=0.55\linewidth,
    height=0.225\textheight,
    xlabel={$u_x$},
    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
    x unit={mm},
    legend columns=1,
]
% ----------------------------------------------------------------
% Row 1: Reaction force F_x
% ----------------------------------------------------------------
\nextgroupplot[ymin=0.25, ymax=0.4, ylabel={$F_x$}, y unit={kN/mm}, title={Ref. tolerance $\mathtt{TOL}_{\text{ref}}$}]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
	{Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
	{Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=0.25, ymax=0.4, title={Lower-bound $\SCALAR{d}_{\text{min}}$}]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
	{Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
	table[header=true,col sep=comma, x=u, y expr=-\thisrow{Fx}]
	{Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
% ----------------------------------------------------------------
% Row 2: Dissipated energy D
% ----------------------------------------------------------------
\nextgroupplot[ymin=1.3e-3, ymax=2.5e-3, ylabel={$\mathcal{D}$}, y unit={kJ/mm}]
\draw[black!50] (axis cs:0e-3,1.35e-3) -- (axis cs:12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs:12e-3,1.35e-3) {$1.35$};
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=1.3e-3, ymax=2.5e-3]
\draw[black!50] (axis cs:0e-3,1.35e-3) -- (axis cs:12e-3,1.35e-3);
\node[anchor=south east,scale=0.8] at (axis cs:12e-3,1.35e-3) {$1.35$};
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=E_d]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
% ----------------------------------------------------------------
% Row 3: Total CPU time per load step
% ----------------------------------------------------------------
\nextgroupplot[ymode=log, ymin=5e-1, ymax=2e2, ylabel={CPU time}, y unit={s}]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymode=log, ymin=5e-1, ymax=2e2]
\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u,
          y expr={\thisrow{elAssemblyTime}+\thisrow{elSolverTime}+\thisrow{pfAssemblyTime}+\thisrow{pfSolverTime}+\thisrow{projectionTime}+\thisrow{markingTime}+\thisrow{refinementTime}}]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
% ----------------------------------------------------------------
% Row 4: Degrees of freedom (basis_size)
% ----------------------------------------------------------------
\nextgroupplot[ymin=1e3, ymax=5e3, ylabel={DoFs}, legend to name={ParamStudySizeRatioLegend}] %ymode=log
\addlegendimage{empty legend}\addlegendentry{$\mathtt{TOL}_{\text{ref}}$:}
\addlegendimage{thick,col1,mark=none,solid}\addlegendentry{$0.001$}
\addlegendimage{thick,black!50,only marks,mark=square,mark options={solid}}\addlegendentry{$\mathbf{0.005}$}
\addlegendimage{thick,col2,mark=none,solid}\addlegendentry{$0.01$}
\addlegendimage{thick,col3,mark=none,solid}\addlegendentry{$0.05$}
\addlegendimage{thick,col4,mark=none,solid}\addlegendentry{$0.1$}

\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1.csv};

\nextgroupplot[ymin=1e3, ymax=5e3, legend to name={ParamStudyLowerBoundLegend}] %ymode=log
\addlegendimage{empty legend}\addlegendentry{$\SCALAR{d}_{\text{min}}$:}
\addlegendimage{thick,col1,mark=none,solid}\addlegendentry{$0.05$}
\addlegendimage{thick,black!50,only marks,mark=square,mark options={solid}}\addlegendentry{$\mathbf{0.1}$}
\addlegendimage{thick,col2,mark=none,solid}\addlegendentry{$0.2$}
\addlegendimage{thick,col3,mark=none,solid}\addlegendentry{$0.3$}
\addlegendimage{thick,col4,mark=none,solid}\addlegendentry{$0.4$}

\addplot+[black!50,only marks,mark=square,mark options={solid}]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1.csv};

\addplot+[thick,col1,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05.csv};
\addplot+[thick,col2,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2.csv};
\addplot+[thick,col3,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3.csv};
\addplot+[thick,col4,mark=none,solid]
    table[header=true,col sep=comma, x=u, y=basis_size]
    {Data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4.csv};
\end{groupplot}
\path (myplot c1r4.south) -- node[anchor=north,below=1.2cm]{\pgfplotslegendfromname{ParamStudySizeRatioLegend}} (myplot c1r4.south);
\path (myplot c2r4.south) -- node[anchor=north,below=1.2cm]{\pgfplotslegendfromname{ParamStudyLowerBoundLegend}} (myplot c2r4.south);
\end{tikzpicture}
\caption{Shear test.}
\label{fig:param_study_time_shear}
\end{subfigure}
\caption{Reaction force $F_y$ or $F_x$ (first row), dissipated energy $\mathcal{D}$ (second row), total CPU time (third row) and degrees of freedom (fourth row) per load step for the (\subref{fig:param_study_time_tensile}) tensile and (\subref{fig:param_study_time_shear}) shear tests, using the fourth-order AT-1 model on the coarse mesh ($h=\ell_0/2$) with hybrid load stepping. Left column: SizeRatio $\mathtt{TOL}_{\text{ref}}$ variation; right column: marking lower-bound $\SCALAR{d}_{\text{min}}$ variation. The boldface values correspond to the parameters used in \cref{sec:benchmarks}.}
\label{fig:param_study_time}
\end{figure}


{\NEW
Thirdly, \cref{fig:param_study_cpu} presents the total CPU time decomposed by the different components of the algorithm for different values of $\mathtt{TOL}_{\text{ref}}$ and $\SCALAR{d}_{\text{min}}$, respectively. From these figures, it can be seen that high values of the refinement area tolerance $\mathtt{TOL}_{\text{ref}}$ and damage threshold $\SCALAR{d}_{\text{min}}$ lead to significant reduction in CPU time for the tensile test, and a moderate reduction for the shear test. These observations are expected because of reduced number of recomputations and degrees of freedom. In addition, it can be seen that for lower values of the parameters, differences in CPU time are less pronounced.\\
}

\begin{figure}
\centering
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplot,
        group size=2 by 7,
        vertical sep=0pt,
        horizontal sep=60pt,
        xticklabels at=all,
        xlabels at=all
    },
    width=0.45\linewidth,
    height=0.1\textheight,
    legend columns=4,
    xbar stacked,
    table/col sep=comma,
    table/header=true,
    enlarge x limits={0.01},
    enlarge y limits={0},
    ytick={0},
    yticklabels={},
    grid=none,
    axis x line*=middle,
    scaled x ticks=false,
    xtick align=center,
    major tick length=15pt,
    minor tick length=12pt,
    /pgf/bar width=8pt,
    every x tick scale label/.style={
        at={(xticklabel cs:0.9,0)},
        anchor=near xticklabel
    },
]
% ----------------------------------------------------------------
% Row 1: Implicit | Implicit
% ----------------------------------------------------------------
\nextgroupplot[title={Ref. tolerance $\mathtt{TOL}_{\text{ref}}$}, xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};

\nextgroupplot[title={Lower-bound $\SCALAR{d}_{\text{min}}$}, xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/implicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
% ----------------------------------------------------------------
% Row 2: S=0.001 | bound=0.05
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};

\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
% ----------------------------------------------------------------
% Row 3: S=0.005 | bound=0.1
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};

\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
% ----------------------------------------------------------------
% Row 4: S=0.01 | bound=0.2
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};

\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
% ----------------------------------------------------------------
% Row 5: S=0.05 | bound=0.3
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};

\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
% ----------------------------------------------------------------
% Row 6: S=0.1 | bound=0.4
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};

\nextgroupplot[xmin=0, xmax=0.4e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/tensile_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};

% ----------------------------------------------------------------
% Row 6: Explicit | Explicit
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.4e3,
				xlabel={CPU time},x unit={s},
				% xticklabels={1,2}
				scaled x ticks=true,
				scaled x ticks=base 10:-3,
			   legend to name={ParamStudyCPULegend},]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Phase-field Solver}
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Phase-field Assembly}
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Elasticity Solver}
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Elasticity Assembly}
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Projection}
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Marking}
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Refinement}

\nextgroupplot[xmin=0, xmax=0.4e3,
				xlabel={CPU time},x unit={s},
				% xticklabels={1,2}
				scaled x ticks=true,
				scaled x ticks=base 10:-3,]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/explicit/tensile_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\end{groupplot}
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r1c1) at (myplot c1r1.west) {Implicit};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r2c1) at (myplot c1r2.west) {$0.001$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r3c1) at (myplot c1r3.west) {$\mathbf{0.005}$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r4c1) at (myplot c1r4.west) {$0.01$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r5c1) at (myplot c1r5.west) {$0.05$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r6c1) at (myplot c1r6.west) {$0.1$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r7c1) at (myplot c1r7.west) {Explicit};
% \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0}]
%     (r2c1.north west) -- (r6c1.south west) node[midway,above,rotate=90,inner sep=10]{SizeRatio};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r1c2) at (myplot c2r1.west) {Implicit};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r2c2) at (myplot c2r2.west) {$0.05$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r3c2) at (myplot c2r3.west) {$\mathbf{0.1}$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r4c2) at (myplot c2r4.west) {$0.2$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r5c2) at (myplot c2r5.west) {$0.3$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r6c2) at (myplot c2r6.west) {$0.4$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r7c2) at (myplot c2r7.west) {Explicit};
% \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0}]
%     (r2c2.north west) -- (r6c2.south west) node[midway,above,rotate=90,inner sep=10]{LowerBound};
\path (myplot c1r7) -- node[anchor=north,below=1.1cm]{\pgfplotslegendfromname{ParamStudyCPULegend}} (myplot c2r7);
\end{tikzpicture}
\caption{Tensile test.}
\label{fig:param_study_cpu_tensile}
\end{subfigure}

\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplot,
        group size=2 by 7,
        vertical sep=0pt,
        horizontal sep=60pt,
        xticklabels at=all,
        xlabels at=all
    },
    width=0.45\linewidth,
    height=0.1\textheight,
    legend columns=4,
    xbar stacked,
    table/col sep=comma,
    table/header=true,
    enlarge x limits={0.01},
    enlarge y limits={0},
    ytick={0},
    yticklabels={},
    grid=none,
    axis x line*=middle,
    scaled x ticks=false,
    xtick align=center,
    major tick length=15pt,
    minor tick length=12pt,
    /pgf/bar width=8pt,
    every x tick scale label/.style={
        at={(xticklabel cs:0.9,0)},
        anchor=near xticklabel
    },
]
% ----------------------------------------------------------------
% Row 1: Implicit | Implicit
% ----------------------------------------------------------------
\nextgroupplot[title={Ref. tolerance $\mathtt{TOL}_{\text{ref}}$}, xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};

\nextgroupplot[title={Lower-bound $\SCALAR{d}_{\text{min}}$}, xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/implicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};

% ----------------------------------------------------------------
% Row 2: S=0.001 | bound=0.05
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.001_sum.csv};

\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.05_sum.csv};
% ----------------------------------------------------------------
% Row 3: S=0.005 | bound=0.1
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_sum.csv};

\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.1_sum.csv};
% ----------------------------------------------------------------
% Row 4: S=0.01 | bound=0.2
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.01_sum.csv};

\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.2_sum.csv};
% ----------------------------------------------------------------
% Row 5: S=0.05 | bound=0.3
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.05_sum.csv};

\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.3_sum.csv};
% ----------------------------------------------------------------
% Row 6: S=0.1 | bound=0.4
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_SizeRatio/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.1_sum.csv};

\nextgroupplot[xmin=0, xmax=0.8e3, xticklabels={}]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/hybrid_LowerBound/shear_THB_4l0_0.50l0_AT-1_Order4_hybrid_S=0.005_bound=0.4_sum.csv};
% ----------------------------------------------------------------
% Row 7: S=0.1 | bound=0.4
% ----------------------------------------------------------------
\nextgroupplot[xmin=0, xmax=0.8e3,
				xlabel={CPU time},x unit={s},
				% xticklabels={1,2}
				scaled x ticks=true,
				scaled x ticks=base 10:-3,
			   legend to name={ParamStudyCPULegend2},]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Phase-field Solver}
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Phase-field Assembly}
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Elasticity Solver}
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Elasticity Assembly}
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Projection}	
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Marking}
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};\addlegendentry{Refinement}

\nextgroupplot[xmin=0, xmax=0.8e3,
				xlabel={CPU time},x unit={s},
				% xticklabels={1,2}
				scaled x ticks=true,
				scaled x ticks=base 10:-3,]
\addplot+[PFSolver]    table[y expr={0}, x=pfSolverTime]    {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[PFAssembler] table[y expr={0}, x=pfAssemblyTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElSolver]    table[y expr={0}, x=elSolverTime]    {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[ElAssembler] table[y expr={0}, x=elAssemblyTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Projection]  table[y expr={0}, x=projectionTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Marking]     table[y expr={0}, x=markingTime]     {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\addplot+[Refinement]  table[y expr={0}, x=refinementTime]  {Data/sum_data/explicit/shear_THB_4l0_0.50l0_AT-1_Order4_sum.csv};
\end{groupplot}
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r1c1) at (myplot c1r1.west) {Implicit};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r2c1) at (myplot c1r2.west) {$0.001$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r3c1) at (myplot c1r3.west) {$\mathbf{0.005}$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r4c1) at (myplot c1r4.west) {$0.01$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r5c1) at (myplot c1r5.west) {$0.05$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r6c1) at (myplot c1r6.west) {$0.1$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r7c1) at (myplot c1r7.west) {Explicit};
% \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0}]
    % (r2c1.north west) -- (r6c1.south west) node[midway,above,rotate=90,inner sep=10]{SizeRatio};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r1c2) at (myplot c2r1.west) {Implicit};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r2c2) at (myplot c2r2.west) {$0.05$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r3c2) at (myplot c2r3.west) {$\mathbf{0.1}$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r4c2) at (myplot c2r4.west) {$0.2$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r5c2) at (myplot c2r5.west) {$0.3$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r6c2) at (myplot c2r6.west) {$0.4$};
\node[anchor=east,text width=1.5cm,align=right,font=\small] (r7c2) at (myplot c2r7.west) {Explicit};
% \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=0}]
    % (r2c2.north west) -- (r6c2.south west) node[midway,above,rotate=90,inner sep=10]{LowerBound};
\path (myplot c1r7) -- node[anchor=north,below=1.1cm]{\pgfplotslegendfromname{ParamStudyCPULegend2}} (myplot c2r7);
\end{tikzpicture}
\caption{Shear test.}
\label{fig:param_study_cpu_shear}
\end{subfigure}
\caption{Total CPU time breakdown for the (\subref{fig:param_study_cpu_tensile}) tensile and (\subref{fig:param_study_cpu_shear}) shear tests, using the fourth-order AT-1 model on the coarse mesh ($h=\ell_0/2$) with hybrid load stepping. Left column: refinement tolerance $\mathtt{TOL}_{\text{ref}}$ variation; right column: marking lower-bound $\SCALAR{d}_{\text{min}}$ variation. Bars are stacked by component; Marking and Refinement bars reflect the newly tracked costs. The boldface values correspond to the parameters used in \cref{sec:benchmarks}.}
\label{fig:param_study_cpu}
\end{figure}


{\NEW
Overall, the results of this sensitivity study suggest that the choice of the refinement area tolerance $\mathtt{TOL}_{\text{ref}}$ and damage threshold $\SCALAR{d}_{\text{min}}$ can significantly affect the accuracy and efficiency of the proposed adaptive phase-field fracture model. Moreover, it shows that the values used in \cref{sec:benchmarks}, being $\mathtt{TOL}_{\text{ref}}=0.005$ and $\SCALAR{d}_{\text{min}}=0.01$, provide a safe choice for both the tensile and shear tests.
}

